Safety Arithmetic: A Framework for Test-time Safety Alignment of Language Models by Steering Parameters and Activations

Ensuring the safe alignment of large language models (LLMs) with human values is critical as they become integral to applications like translation and question answering. Current alignment methods struggle with dynamic user intentions and complex objectives, making models vulnerable to generating harmful content. We propose Safety Arithmetic, a training-free framework enhancing LLM safety across different scenarios: Base models, Supervised fine-tuned models (SFT), and Edited models. Safety Arithmetic involves Harm Direction Removal to avoid harmful content and Safety Alignment to promote safe responses. Additionally, we present NoIntentEdit, a dataset highlighting edit instances that could compromise model safety if used unintentionally. Our experiments show that Safety Arithmetic significantly improves safety measures, reduces over-safety, and maintains model utility, outperforming existing methods in ensuring safe content generation.

==> (inline-0) <==
\begin{tabular}{|l|r|l|r|r|r|r|r|}
\hline
\textbf{Datasets}      & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\ddag$ (\textbackslash{}w Task Vector)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{Safe-Align (\textbackslash{}w ICV)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}     & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                   \\ \cline{2-8}
                       & 1                     & History and Culture                           & \cellcolor[HTML]{FFFFFF}18                                 & \cellcolor[HTML]{FFFFFF}4                                                         & \cellcolor[HTML]{FFFFFF}19.5                                                              & \cellcolor[HTML]{FFFFFF}14                                                               & \cellcolor[HTML]{FFFFFF}3                                               \\ \cline{2-8}
                       & 2                     & Social Sciences                               & \cellcolor[HTML]{FFFFFF}22.5                               & \cellcolor[HTML]{FFFFFF}4.5                                                       & \cellcolor[HTML]{FFFFFF}22.5                                                              & \cellcolor[HTML]{FFFFFF}21                                                               & \cellcolor[HTML]{FFFFFF}2.5                                             \\ \cline{2-8}
                       & 3                     & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}31.5                               & \cellcolor[HTML]{FFFFFF}7                                                         & \cellcolor[HTML]{FFFFFF}29.5                                                              & \cellcolor[HTML]{FFFFFF}26                                                               & \cellcolor[HTML]{FFFFFF}4                                               \\ \cline{2-8}
                       & 4                     & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}13                                 & \cellcolor[HTML]{FFFFFF}6.5                                                       & \cellcolor[HTML]{FFFFFF}14.5                                                              & \cellcolor[HTML]{FFFFFF}13                                                               & \cellcolor[HTML]{FFFFFF}6                                               \\ \cline{2-8}
                       & 5                     & Science and Technology                        & \cellcolor[HTML]{FFFFFF}30.56                              & \cellcolor[HTML]{FFFFFF}19.44                                                     & \cellcolor[HTML]{FFFFFF}33.34                                                             & \cellcolor[HTML]{FFFFFF}27.22                                                            & \cellcolor[HTML]{FFFFFF}18.33                                           \\ \cline{2-8}
                       & 6                     & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}25.5                               & \cellcolor[HTML]{FFFFFF}13                                                        & \cellcolor[HTML]{FFFFFF}27                                                                & \cellcolor[HTML]{FFFFFF}20                                                               & \cellcolor[HTML]{FFFFFF}7.5                                             \\ \cline{2-8}
                       & 7                     & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}30.5                               & \cellcolor[HTML]{FFFFFF}12                                                        & \cellcolor[HTML]{FFFFFF}30.5                                                              & \cellcolor[HTML]{FFFFFF}25                                                               & \cellcolor[HTML]{FFFFFF}10.5                                            \\ \cline{2-8}
                       & 8                     & Business and Economics                        & \cellcolor[HTML]{FFFFFF}21                                 & \cellcolor[HTML]{FFFFFF}11                                                        & \cellcolor[HTML]{FFFFFF}22                                                                & \cellcolor[HTML]{FFFFFF}20                                                               & \cellcolor[HTML]{FFFFFF}9                                               \\ \cline{2-8}
                       & 9                     & Literature and Language                       & \cellcolor[HTML]{FFFFFF}24                                 & \cellcolor[HTML]{FFFFFF}5                                                         & \cellcolor[HTML]{FFFFFF}24.5                                                              & \cellcolor[HTML]{FFFFFF}15.5                                                             & \cellcolor[HTML]{FFFFFF}3.5                                             \\ \cline{2-8}
                       & 10                    & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}23.33                              & \cellcolor[HTML]{FFFFFF}7.22                                                      & \cellcolor[HTML]{FFFFFF}20.56                                                             & \cellcolor[HTML]{FFFFFF}18.33                                                            & \cellcolor[HTML]{FFFFFF}3.33                                            \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{23.989}                                            & \textbf{8.966}                                                                    & \textbf{24.39}                                                                            & \textbf{20.005}                                                                          & \textbf{6.766}                                                          \\ \hline
\textbf{NicheHazardQA} & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                             & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                            & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-8}
                       & 1                     & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}25                                 & \cellcolor[HTML]{FFFFFF}2.63                                                      & \cellcolor[HTML]{FFFFFF}25                                                                & \cellcolor[HTML]{FFFFFF}19.74                                                            & \cellcolor[HTML]{FFFFFF}2.63                                            \\ \cline{2-8}
                       & 2                     & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}27.27                              & \cellcolor[HTML]{FFFFFF}3.64                                                      & \cellcolor[HTML]{FFFFFF}27.27                                                             & \cellcolor[HTML]{FFFFFF}21.82                                                            & \cellcolor[HTML]{FFFFFF}1.82                                            \\ \cline{2-8}
                       & 3                     & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}28.57                              & \cellcolor[HTML]{FFFFFF}14.29                                                     & \cellcolor[HTML]{FFFFFF}32.14                                                             & \cellcolor[HTML]{FFFFFF}17.86                                                            & \cellcolor[HTML]{FFFFFF}5.95                                            \\ \cline{2-8}
                       & 4                     & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}35.42                              & \cellcolor[HTML]{FFFFFF}2.08                                                      & \cellcolor[HTML]{FFFFFF}37.5                                                              & \cellcolor[HTML]{FFFFFF}29.17                                                            & \cellcolor[HTML]{FFFFFF}2.08                                            \\ \cline{2-8}
                       & 5                     & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}35.71                              & \cellcolor[HTML]{FFFFFF}16.67                                                     & \cellcolor[HTML]{FFFFFF}38.1                                                              & \cellcolor[HTML]{FFFFFF}33.33                                                            & \cellcolor[HTML]{FFFFFF}4.76                                            \\ \cline{2-8}
                       & 6                     & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}37.35                              & \cellcolor[HTML]{FFFFFF}18.07                                                     & \cellcolor[HTML]{FFFFFF}39.76                                                             & \cellcolor[HTML]{FFFFFF}28.92                                                            & \cellcolor[HTML]{FFFFFF}16.87                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{31.553}                                       & \textbf{9.563}                                                              & \textbf{33.295}                                                                           & \textbf{25.14}                                                                           & \textbf{5.685}                                                          \\ \hline
\end{tabular}
\begin{tabular}{|l|r|l|r|r|r|r|r|}
\hline
\textbf{Datasets}      & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\ddag$(\textbackslash{}w Task Vector)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{Safe-Align (\textbackslash{}w ICV)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}     & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                   \\ \cline{2-8}
                       & 1                     & History and Culture                           & \cellcolor[HTML]{FFFFFF}66                                 & \cellcolor[HTML]{FFFFFF}47.5                                                      & \cellcolor[HTML]{FFFFFF}68                                                                & \cellcolor[HTML]{FFFFFF}60.5                                                             & \cellcolor[HTML]{FFFFFF}46.5                                            \\ \cline{2-8}
                       & 2                     & Social Sciences                               & \cellcolor[HTML]{FFFFFF}53                                 & \cellcolor[HTML]{FFFFFF}42.5                                                      & \cellcolor[HTML]{FFFFFF}55.5                                                              & \cellcolor[HTML]{FFFFFF}50                                                               & \cellcolor[HTML]{FFFFFF}40.5                                            \\ \cline{2-8}
                       & 3                     & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}55                                 & \cellcolor[HTML]{FFFFFF}30.5                                                      & \cellcolor[HTML]{FFFFFF}57.5                                                              & \cellcolor[HTML]{FFFFFF}50.5                                                             & \cellcolor[HTML]{FFFFFF}27                                              \\ \cline{2-8}
                       & 4                     & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}37.5                               & \cellcolor[HTML]{FFFFFF}36.5                                                      & \cellcolor[HTML]{FFFFFF}39                                                                & \cellcolor[HTML]{FFFFFF}34.5                                                             & \cellcolor[HTML]{FFFFFF}29                                              \\ \cline{2-8}
                       & 5                     & Science and Technology                        & \cellcolor[HTML]{FFFFFF}56.67                              & \cellcolor[HTML]{FFFFFF}51.67                                                     & \cellcolor[HTML]{FFFFFF}57.78                                                             & \cellcolor[HTML]{FFFFFF}53.89                                                            & \cellcolor[HTML]{FFFFFF}48.89                                           \\ \cline{2-8}
                       & 6                     & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}44.5                               & \cellcolor[HTML]{FFFFFF}35.5                                                      & \cellcolor[HTML]{FFFFFF}43.5                                                              & \cellcolor[HTML]{FFFFFF}43                                                               & \cellcolor[HTML]{FFFFFF}24.5                                            \\ \cline{2-8}
                       & 7                     & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}45.5                               & \cellcolor[HTML]{FFFFFF}42.5                                                      & \cellcolor[HTML]{FFFFFF}47                                                                & \cellcolor[HTML]{FFFFFF}42                                                               & \cellcolor[HTML]{FFFFFF}42                                              \\ \cline{2-8}
                       & 8                     & Business and Economics                        & \cellcolor[HTML]{FFFFFF}51.5                               & \cellcolor[HTML]{FFFFFF}43.5                                                      & \cellcolor[HTML]{FFFFFF}55                                                                & \cellcolor[HTML]{FFFFFF}48                                                               & \cellcolor[HTML]{FFFFFF}34.5                                            \\ \cline{2-8}
                       & 9                     & Literature and Language                       & \cellcolor[HTML]{FFFFFF}51                                 & \cellcolor[HTML]{FFFFFF}33                                                        & \cellcolor[HTML]{FFFFFF}50                                                                & \cellcolor[HTML]{FFFFFF}42.5                                                             & \cellcolor[HTML]{FFFFFF}24                                              \\ \cline{2-8}
                       & 10                    & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}36.67                              & \cellcolor[HTML]{FFFFFF}27.22                                                     & \cellcolor[HTML]{FFFFFF}38.89                                                             & \cellcolor[HTML]{FFFFFF}31.67                                                            & \cellcolor[HTML]{FFFFFF}25.56                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{49.734}                                            & \textbf{39.039}                                                                   & \textbf{51.217}                                                                           & \textbf{45.656}                                                                          & \textbf{34.245}                                                         \\ \hline
\textbf{NicheHazardQA} & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                             & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                            & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-8}
                       & 1                     & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}22.37                              & \cellcolor[HTML]{FFFFFF}23.68                                                     & \cellcolor[HTML]{FFFFFF}21.05                                                             & \cellcolor[HTML]{FFFFFF}21.05                                                            & \cellcolor[HTML]{FFFFFF}21.05                                           \\ \cline{2-8}
                       & 2                     & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}61.82                              & \cellcolor[HTML]{FFFFFF}65.45                                                     & \cellcolor[HTML]{FFFFFF}67.27                                                             & \cellcolor[HTML]{FFFFFF}56.36                                                            & \cellcolor[HTML]{FFFFFF}56.36                                           \\ \cline{2-8}
                       & 3                     & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}34.52                              & \cellcolor[HTML]{FFFFFF}33.33                                                     & \cellcolor[HTML]{FFFFFF}39.29                                                             & \cellcolor[HTML]{FFFFFF}35.71                                                            & \cellcolor[HTML]{FFFFFF}27.38                                           \\ \cline{2-8}
                       & 4                     & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}43.75                              & \cellcolor[HTML]{FFFFFF}33.33                                                     & \cellcolor[HTML]{FFFFFF}43.75                                                             & \cellcolor[HTML]{FFFFFF}45.83                                                            & \cellcolor[HTML]{FFFFFF}31.25                                           \\ \cline{2-8}
                       & 5                     & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}23.81                              & \cellcolor[HTML]{FFFFFF}9.52                                                      & \cellcolor[HTML]{FFFFFF}23.81                                                             & \cellcolor[HTML]{FFFFFF}21.43                                                            & \cellcolor[HTML]{FFFFFF}14.29                                           \\ \cline{2-8}
                       & 6                     & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}60.24                              & \cellcolor[HTML]{FFFFFF}61.45                                                     & \cellcolor[HTML]{FFFFFF}61.45                                                             & \cellcolor[HTML]{FFFFFF}59.04                                                            & \cellcolor[HTML]{FFFFFF}55.42                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{41.09}                                             & \textbf{37.79}                                                                    & \textbf{42.77}                                                                            & \textbf{39.9}                                                                            & \textbf{34.29}                                                          \\ \hline
\end{tabular}
\begin{tabular}{|l|r|l|r|r|r|r|r|}
\hline
\textbf{Datasets}                       & \multicolumn{1}{l|}{}                          &            \textbf{Topics}                    & \multicolumn{1}{c|}{\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\ddag$ (\textbackslash{}w Task Vector)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Safe-Align (\textbackslash{}w ICV)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}                      & \multicolumn{1}{l|}{}                          &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                   \\ \cline{2-8}
                                        & 1                                              & History and Culture                           & \cellcolor[HTML]{FFFFFF}71                                 & \cellcolor[HTML]{FFFFFF}53                                                        & \cellcolor[HTML]{FFFFFF}49.5                                                              & \cellcolor[HTML]{FFFFFF}73                                                               & \cellcolor[HTML]{FFFFFF}33.5                                            \\ \cline{2-8}
                                        & 2                                              & Social Sciences                               & \cellcolor[HTML]{FFFFFF}72                                 & \cellcolor[HTML]{FFFFFF}50.5                                                      & \cellcolor[HTML]{FFFFFF}52                                                                & \cellcolor[HTML]{FFFFFF}70                                                               & \cellcolor[HTML]{FFFFFF}40                                              \\ \cline{2-8}
                                        & 3                                              & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}60.5                               & \cellcolor[HTML]{FFFFFF}32.5                                                      & \cellcolor[HTML]{FFFFFF}35                                                                & \cellcolor[HTML]{FFFFFF}71                                                               & \cellcolor[HTML]{FFFFFF}21.5                                            \\ \cline{2-8}
                                        & 4                                              & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}56                                 & \cellcolor[HTML]{FFFFFF}41.5                                                      & \cellcolor[HTML]{FFFFFF}35                                                                & \cellcolor[HTML]{FFFFFF}56                                                               & \cellcolor[HTML]{FFFFFF}31                                              \\ \cline{2-8}
                                        & 5                                              & Science and Technology                        & \cellcolor[HTML]{FFFFFF}68.8                               & \cellcolor[HTML]{FFFFFF}50.56                                                     & \cellcolor[HTML]{FFFFFF}46.67                                                             & \cellcolor[HTML]{FFFFFF}72.22                                                            & \cellcolor[HTML]{FFFFFF}36.67                                           \\ \cline{2-8}
                                        & 6                                              & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}56                                 & \cellcolor[HTML]{FFFFFF}35                                                        & \cellcolor[HTML]{FFFFFF}36                                                                & \cellcolor[HTML]{FFFFFF}73.5                                                             & \cellcolor[HTML]{FFFFFF}24.5                                            \\ \cline{2-8}
                                        & 7                                              & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}61                                 & \cellcolor[HTML]{FFFFFF}40.5                                                      & \cellcolor[HTML]{FFFFFF}33.5                                                              & \cellcolor[HTML]{FFFFFF}63                                                               & \cellcolor[HTML]{FFFFFF}20                                              \\ \cline{2-8}
                                        & 8                                              & Business and Economics                        & \cellcolor[HTML]{FFFFFF}68.5                               & \cellcolor[HTML]{FFFFFF}42.5                                                      & \cellcolor[HTML]{FFFFFF}38                                                                & \cellcolor[HTML]{FFFFFF}72                                                               & \cellcolor[HTML]{FFFFFF}26                                              \\ \cline{2-8}
                                        & 9                                              & Literature and Language                       & \cellcolor[HTML]{FFFFFF}55.5                               & \cellcolor[HTML]{FFFFFF}36                                                        & \cellcolor[HTML]{FFFFFF}31.5                                                              & \cellcolor[HTML]{FFFFFF}72.5                                                             & \cellcolor[HTML]{FFFFFF}22                                              \\ \cline{2-8}
                                        & 10                                             & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}61                                 & \cellcolor[HTML]{FFFFFF}42.22                                                     & \cellcolor[HTML]{FFFFFF}32.22                                                             & \cellcolor[HTML]{FFFFFF}59.44                                                            & \cellcolor[HTML]{FFFFFF}20                                              \\ \hline
\rowcolor[HTML]{FFFFFF} 
\textbf{Average}                                 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}  &                                               & \textbf{63.03}                                                     & \textbf{42.428}                                                                            & \textbf{38.939}                                                                                    & \textbf{68.266}                                                                                   & \textbf{27.517}                                                                  \\ \hline
\textbf{NicheHazardQA}                  & \multicolumn{1}{l|}{}                          &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                   \\ \cline{2-8}
                                        & 1                                              & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}52.63                              & \cellcolor[HTML]{FFFFFF}52.63                                                     & \cellcolor[HTML]{FFFFFF}48.68                                                             & \cellcolor[HTML]{FFFFFF}64.47                                                            & \cellcolor[HTML]{FFFFFF}38.16                                           \\ \cline{2-8}
                                        & 2                                              & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}72.73                              & \cellcolor[HTML]{FFFFFF}67.27                                                     & \cellcolor[HTML]{FFFFFF}60                                                                & \cellcolor[HTML]{FFFFFF}76.36                                                            & \cellcolor[HTML]{FFFFFF}49.09                                           \\ \cline{2-8}
                                        & 3                                              & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}59.52                              & \cellcolor[HTML]{FFFFFF}57.14                                                     & \cellcolor[HTML]{FFFFFF}45.24                                                             & \cellcolor[HTML]{FFFFFF}63.1                                                             & \cellcolor[HTML]{FFFFFF}33.33                                           \\ \cline{2-8}
                                        & 4                                              & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}58.33                              & \cellcolor[HTML]{FFFFFF}35.42                                                     & \cellcolor[HTML]{FFFFFF}35.42                                                             & \cellcolor[HTML]{FFFFFF}50                                                               & \cellcolor[HTML]{FFFFFF}16.67                                           \\ \cline{2-8}
                                        & 5                                              & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}59.52                              & \cellcolor[HTML]{FFFFFF}30.95                                                     & \cellcolor[HTML]{FFFFFF}38.1                                                              & \cellcolor[HTML]{FFFFFF}57.14                                                            & \cellcolor[HTML]{FFFFFF}21.43                                           \\ \cline{2-8}
                                        & 6                                              & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}71.08                              & \cellcolor[HTML]{FFFFFF}68.67                                                     & \cellcolor[HTML]{FFFFFF}65.06                                                             & \cellcolor[HTML]{FFFFFF}74.7                                                             & \cellcolor[HTML]{FFFFFF}36.14                                           \\ \hline
\rowcolor[HTML]{FFFFFF} 
\textbf{Average}                                 & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}  &                                               & \textbf{62.302}                                                & \textbf{52.013}                                                                       & \textbf{48.75}                                                                                     & \textbf{64.295}                                                                                   & \textbf{32.47}                                                                   \\ \hline
\end{tabular}
\begin{tabular}{|l|r|l|r|r|r|r|r|}
\hline
\textbf{Datasets}      & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\ddag$ (\textbackslash{}w Task Vector)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{Safe-Align (\textbackslash{}w ICV)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}     & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                             & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                            & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-8}
                       & 1                     & History and Culture                           & \cellcolor[HTML]{FFFFFF}40.5                               & \cellcolor[HTML]{FFFFFF}14                                                        & \cellcolor[HTML]{FFFFFF}20                                                                & \cellcolor[HTML]{FFFFFF}38.5                                                             & \cellcolor[HTML]{FFFFFF}12.5                                            \\ \cline{2-8}
                       & 2                     & Social Sciences                               & \cellcolor[HTML]{FFFFFF}34.5                               & \cellcolor[HTML]{FFFFFF}13.5                                                      & \cellcolor[HTML]{FFFFFF}20                                                                & \cellcolor[HTML]{FFFFFF}32                                                               & \cellcolor[HTML]{FFFFFF}9.5                                             \\ \cline{2-8}
                       & 3                     & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}51                                 & \cellcolor[HTML]{FFFFFF}10.5                                                      & \cellcolor[HTML]{FFFFFF}28.5                                                              & \cellcolor[HTML]{FFFFFF}45.5                                                             & \cellcolor[HTML]{FFFFFF}8.5                                             \\ \cline{2-8}
                       & 4                     & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}35                                 & \cellcolor[HTML]{FFFFFF}10.5                                                      & \cellcolor[HTML]{FFFFFF}21                                                                & \cellcolor[HTML]{FFFFFF}25.5                                                             & \cellcolor[HTML]{FFFFFF}9                                               \\ \cline{2-8}
                       & 5                     & Science and Technology                        & \cellcolor[HTML]{FFFFFF}53.89                              & \cellcolor[HTML]{FFFFFF}23.89                                                     & \cellcolor[HTML]{FFFFFF}35.56                                                             & \cellcolor[HTML]{FFFFFF}46.11                                                            & \cellcolor[HTML]{FFFFFF}22.22                                           \\ \cline{2-8}
                       & 6                     & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}35                                 & \cellcolor[HTML]{FFFFFF}14.5                                                      & \cellcolor[HTML]{FFFFFF}19.5                                                              & \cellcolor[HTML]{FFFFFF}32                                                               & \cellcolor[HTML]{FFFFFF}16.5                                            \\ \cline{2-8}
                       & 7                     & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}55.5                               & \cellcolor[HTML]{FFFFFF}25.5                                                      & \cellcolor[HTML]{FFFFFF}35                                                                & \cellcolor[HTML]{FFFFFF}46.5                                                             & \cellcolor[HTML]{FFFFFF}22                                              \\ \cline{2-8}
                       & 8                     & Business and Economics                        & \cellcolor[HTML]{FFFFFF}45.5                               & \cellcolor[HTML]{FFFFFF}21.5                                                      & \cellcolor[HTML]{FFFFFF}30.5                                                              & \cellcolor[HTML]{FFFFFF}44                                                               & \cellcolor[HTML]{FFFFFF}18.5                                            \\ \cline{2-8}
                       & 9                     & Literature and Language                       & \cellcolor[HTML]{FFFFFF}33.5                               & \cellcolor[HTML]{FFFFFF}9                                                         & \cellcolor[HTML]{FFFFFF}17                                                                & \cellcolor[HTML]{FFFFFF}26.5                                                             & \cellcolor[HTML]{FFFFFF}11                                              \\ \cline{2-8}
                       & 10                    & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}37.78                              & \cellcolor[HTML]{FFFFFF}15                                                        & \cellcolor[HTML]{FFFFFF}21.67                                                             & \cellcolor[HTML]{FFFFFF}31.67                                                            & \cellcolor[HTML]{FFFFFF}13.89                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{42.217}                                            & \textbf{15.789}                                                                   & \textbf{24.873}                                                                           & \textbf{36.828}                                                                          & \textbf{14.361}                                                         \\ \hline
\textbf{NicheHazardQA} & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                             & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                            & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-8}
                       & 1                     & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}31.58                              & \cellcolor[HTML]{FFFFFF}9.21                                                      & \cellcolor[HTML]{FFFFFF}11.84                                                             & \cellcolor[HTML]{FFFFFF}31.58                                                            & \cellcolor[HTML]{FFFFFF}5.26                                            \\ \cline{2-8}
                       & 2                     & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}58.18                              & \cellcolor[HTML]{FFFFFF}9.09                                                      & \cellcolor[HTML]{FFFFFF}23.64                                                             & \cellcolor[HTML]{FFFFFF}56.36                                                            & \cellcolor[HTML]{FFFFFF}9.09                                            \\ \cline{2-8}
                       & 3                     & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}36.9                               & \cellcolor[HTML]{FFFFFF}25                                                        & \cellcolor[HTML]{FFFFFF}27.38                                                             & \cellcolor[HTML]{FFFFFF}27.38                                                            & \cellcolor[HTML]{FFFFFF}15.48                                           \\ \cline{2-8}
                       & 4                     & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}39.58                              & \cellcolor[HTML]{FFFFFF}12.5                                                      & \cellcolor[HTML]{FFFFFF}22.92                                                             & \cellcolor[HTML]{FFFFFF}50                                                               & \cellcolor[HTML]{FFFFFF}12.5                                            \\ \cline{2-8}
                       & 5                     & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}52.38                              & \cellcolor[HTML]{FFFFFF}11.9                                                      & \cellcolor[HTML]{FFFFFF}30.95                                                             & \cellcolor[HTML]{FFFFFF}47.62                                                            & \cellcolor[HTML]{FFFFFF}16.67                                           \\ \cline{2-8}
                       & 6                     & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}60.24                              & \cellcolor[HTML]{FFFFFF}28.92                                                     & \cellcolor[HTML]{FFFFFF}43.37                                                             & \cellcolor[HTML]{FFFFFF}55.42                                                            & \cellcolor[HTML]{FFFFFF}26.51                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{46.476}                                            & \textbf{16.104}                                                                   & \textbf{26.684}                                                                           & \textbf{44.726}                                                                          & \textbf{14.252}                                                         \\ \hline
\end{tabular}
\begin{tabular}{|l|r|l|r|r|r|r|r|}
\hline
\textbf{Datasets}      & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\ddag$ (\textbackslash{}w Task Vector)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{Safe-Align (\textbackslash{}w ICV)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}     & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                   \\ \cline{2-8}
                       & 1                     & History and Culture                           & \cellcolor[HTML]{FFFFFF}70                                 & \cellcolor[HTML]{FFFFFF}44.5                                                      & \cellcolor[HTML]{FFFFFF}50                                                                & \cellcolor[HTML]{FFFFFF}70                                                               & \cellcolor[HTML]{FFFFFF}39.5                                            \\ \cline{2-8}
                       & 2                     & Social Sciences                               & \cellcolor[HTML]{FFFFFF}78                                 & \cellcolor[HTML]{FFFFFF}41                                                        & \cellcolor[HTML]{FFFFFF}41                                                                & \cellcolor[HTML]{FFFFFF}73.5                                                             & \cellcolor[HTML]{FFFFFF}36.5                                            \\ \cline{2-8}
                       & 3                     & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}73                                 & \cellcolor[HTML]{FFFFFF}34                                                        & \cellcolor[HTML]{FFFFFF}39                                                                & \cellcolor[HTML]{FFFFFF}55.5                                                             & \cellcolor[HTML]{FFFFFF}34.5                                            \\ \cline{2-8}
                       & 4                     & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}58.5                               & \cellcolor[HTML]{FFFFFF}31                                                        & \cellcolor[HTML]{FFFFFF}39.5                                                              & \cellcolor[HTML]{FFFFFF}59.5                                                             & \cellcolor[HTML]{FFFFFF}28.5                                            \\ \cline{2-8}
                       & 5                     & Science and Technology                        & \cellcolor[HTML]{FFFFFF}75.56                              & \cellcolor[HTML]{FFFFFF}44.44                                                     & \cellcolor[HTML]{FFFFFF}46.11                                                             & \cellcolor[HTML]{FFFFFF}69.44                                                            & \cellcolor[HTML]{FFFFFF}40.56                                           \\ \cline{2-8}
                       & 6                     & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}55.5                               & \cellcolor[HTML]{FFFFFF}27.5                                                      & \cellcolor[HTML]{FFFFFF}28                                                                & \cellcolor[HTML]{FFFFFF}50                                                               & \cellcolor[HTML]{FFFFFF}27                                              \\ \cline{2-8}
                       & 7                     & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}62.5                               & \cellcolor[HTML]{FFFFFF}44.5                                                      & \cellcolor[HTML]{FFFFFF}44.5                                                              & \cellcolor[HTML]{FFFFFF}60                                                               & \cellcolor[HTML]{FFFFFF}41.5                                            \\ \cline{2-8}
                       & 8                     & Business and Economics                        & \cellcolor[HTML]{FFFFFF}71                                 & \cellcolor[HTML]{FFFFFF}50                                                        & \cellcolor[HTML]{FFFFFF}48                                                                & \cellcolor[HTML]{FFFFFF}68                                                               & \cellcolor[HTML]{FFFFFF}45.5                                            \\ \cline{2-8}
                       & 9                     & Literature and Language                       & \cellcolor[HTML]{FFFFFF}58.5                               & \cellcolor[HTML]{FFFFFF}24                                                        & \cellcolor[HTML]{FFFFFF}31                                                                & \cellcolor[HTML]{FFFFFF}53                                                               & \cellcolor[HTML]{FFFFFF}25                                              \\ \cline{2-8}
                       & 10                    & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}57.22                              & \cellcolor[HTML]{FFFFFF}30.56                                                     & \cellcolor[HTML]{FFFFFF}20                                                                & \cellcolor[HTML]{FFFFFF}54.44                                                            & \cellcolor[HTML]{FFFFFF}27.78                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{65.978}                                            & \textbf{37.15}                                                                    & \textbf{38.711}                                                                           & \textbf{61.338}                                                                          & \textbf{34.634}                                                         \\ \hline
\textbf{NicheHazardQA} & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                             & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                            & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-8}
                       & 1                     & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}59.21                              & \cellcolor[HTML]{FFFFFF}26.32                                                     & \cellcolor[HTML]{FFFFFF}28.95                                                             & \cellcolor[HTML]{FFFFFF}59.21                                                            & \cellcolor[HTML]{FFFFFF}19.74                                           \\ \cline{2-8}
                       & 2                     & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}74.55                              & \cellcolor[HTML]{FFFFFF}63.64                                                     & \cellcolor[HTML]{FFFFFF}60                                                                & \cellcolor[HTML]{FFFFFF}72.73                                                            & \cellcolor[HTML]{FFFFFF}56.36                                           \\ \cline{2-8}
                       & 3                     & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}64.29                              & \cellcolor[HTML]{FFFFFF}48.81                                                     & \cellcolor[HTML]{FFFFFF}48.81                                                             & \cellcolor[HTML]{FFFFFF}65.48                                                            & \cellcolor[HTML]{FFFFFF}46.43                                           \\ \cline{2-8}
                       & 4                     & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}60.42                              & \cellcolor[HTML]{FFFFFF}27.08                                                     & \cellcolor[HTML]{FFFFFF}18.75                                                             & \cellcolor[HTML]{FFFFFF}66.67                                                            & \cellcolor[HTML]{FFFFFF}20.83                                           \\ \cline{2-8}
                       & 5                     & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}66.67                              & \cellcolor[HTML]{FFFFFF}35.71                                                     & \cellcolor[HTML]{FFFFFF}35.71                                                             & \cellcolor[HTML]{FFFFFF}54.76                                                            & \cellcolor[HTML]{FFFFFF}23.81                                           \\ \cline{2-8}
                       & 6                     & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}72.29                              & \cellcolor[HTML]{FFFFFF}65.06                                                     & \cellcolor[HTML]{FFFFFF}66.27                                                             & \cellcolor[HTML]{FFFFFF}67.47                                                            & \cellcolor[HTML]{FFFFFF}62.65                                           \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{66.238}                                            & \textbf{44.436}                                                                   & \textbf{43.081}                                                                           & \textbf{64.386}                                                                          & \textbf{38.303}                                                         \\ \hline
\end{tabular}
\begin{tabular}{|l|r|l|r|r|r|r|r|r|}
\hline
\textbf{Datasets}      & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Edited model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\ddag$(\textbackslash{}w Task Vector)}} & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}\textbf{Safe-Align (\textbackslash{}w ICV)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}     & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                              & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                                     & \multicolumn{1}{l|}{}                                                                    & \multicolumn{1}{l|}{}                                                   \\ \cline{2-9}
                       & 1                     & History and Culture                           & \cellcolor[HTML]{FFFFFF}18                                 & \cellcolor[HTML]{FFFFFF}21.5                                       & \cellcolor[HTML]{FFFFFF}4.5                                                       & \cellcolor[HTML]{FFFFFF}12                                                                & \cellcolor[HTML]{FFFFFF}13                                                               & \cellcolor[HTML]{FFFFFF}5                                               \\ \cline{2-9}
                       & 2                     & Social Sciences                               & \cellcolor[HTML]{FFFFFF}22.5                               & \cellcolor[HTML]{FFFFFF}27.5                                       & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}6                                                                 & \cellcolor[HTML]{FFFFFF}18                                                               & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-9}
                       & 3                     & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}31.5                               & \cellcolor[HTML]{FFFFFF}29                                         & \cellcolor[HTML]{FFFFFF}0.5                                                       & \cellcolor[HTML]{FFFFFF}12                                                                & \cellcolor[HTML]{FFFFFF}22.5                                                             & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-9}
                       & 4                     & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}13                                 & \cellcolor[HTML]{FFFFFF}16.5                                       & \cellcolor[HTML]{FFFFFF}3.5                                                       & \cellcolor[HTML]{FFFFFF}10                                                                & \cellcolor[HTML]{FFFFFF}15                                                               & \cellcolor[HTML]{FFFFFF}0.5                                             \\ \cline{2-9}
                       & 5                     & Science and Technology                        & \cellcolor[HTML]{FFFFFF}30.56                              & \cellcolor[HTML]{FFFFFF}36.67                                      & \cellcolor[HTML]{FFFFFF}5                                                         & \cellcolor[HTML]{FFFFFF}18.33                                                             & \cellcolor[HTML]{FFFFFF}23.89                                                            & \cellcolor[HTML]{FFFFFF}2.22                                            \\ \cline{2-9}
                       & 6                     & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}25.5                               & \cellcolor[HTML]{FFFFFF}23.5                                       & \cellcolor[HTML]{FFFFFF}0.5                                                       & \cellcolor[HTML]{FFFFFF}14                                                                & \cellcolor[HTML]{FFFFFF}19.5                                                             & \cellcolor[HTML]{FFFFFF}0.5                                             \\ \cline{2-9}
                       & 7                     & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}30.5                               & \cellcolor[HTML]{FFFFFF}29                                         & \cellcolor[HTML]{FFFFFF}0.5                                                       & \cellcolor[HTML]{FFFFFF}15                                                                & \cellcolor[HTML]{FFFFFF}27                                                               & \cellcolor[HTML]{FFFFFF}1.5                                             \\ \cline{2-9}
                       & 8                     & Business and Economics                        & \cellcolor[HTML]{FFFFFF}21                                 & \cellcolor[HTML]{FFFFFF}26.5                                       & \cellcolor[HTML]{FFFFFF}1                                                         & \cellcolor[HTML]{FFFFFF}11.5                                                              & \cellcolor[HTML]{FFFFFF}17.5                                                             & \cellcolor[HTML]{FFFFFF}0.5                                             \\ \cline{2-9}
                       & 9                     & Literature and Language                       & \cellcolor[HTML]{FFFFFF}24                                 & \cellcolor[HTML]{FFFFFF}20.5                                       & \cellcolor[HTML]{FFFFFF}0.5                                                       & \cellcolor[HTML]{FFFFFF}5.5                                                               & \cellcolor[HTML]{FFFFFF}16                                                               & \cellcolor[HTML]{FFFFFF}1                                               \\ \cline{2-9}
                       & 10                    & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}23.33                              & \cellcolor[HTML]{FFFFFF}21.11                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}6.11                                                              & \cellcolor[HTML]{FFFFFF}18.89                                                            & \cellcolor[HTML]{FFFFFF}0                                               \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{23.989}                                            & \textbf{25.178}                                                    & \textbf{1.6}                                                                      & \textbf{11.044}                                                                           & \textbf{19.128}                                                                          & \textbf{1.122}                                                          \\ \hline
\textbf{NicheHazardQA} & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                             & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                            & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-9}
                       & 1                     & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}25                                 & \cellcolor[HTML]{FFFFFF}32.89                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}6.58                                                              & \cellcolor[HTML]{FFFFFF}18.42                                                            & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-9}
                       & 2                     & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}27.27                              & \cellcolor[HTML]{FFFFFF}43.64                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}50.91                                                             & \cellcolor[HTML]{FFFFFF}43.64                                                            & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-9}
                       & 3                     & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}28.57                              & \cellcolor[HTML]{FFFFFF}28.57                                      & \cellcolor[HTML]{FFFFFF}9.52                                                      & \cellcolor[HTML]{FFFFFF}20.24                                                             & \cellcolor[HTML]{FFFFFF}19.05                                                            & \cellcolor[HTML]{FFFFFF}1.19                                            \\ \cline{2-9}
                       & 4                     & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}35.42                              & \cellcolor[HTML]{FFFFFF}41.67                                      & \cellcolor[HTML]{FFFFFF}2.08                                                      & \cellcolor[HTML]{FFFFFF}10.42                                                             & \cellcolor[HTML]{FFFFFF}43.64                                                            & \cellcolor[HTML]{FFFFFF}4.17                                            \\ \cline{2-9}
                       & 5                     & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}35.71                              & \cellcolor[HTML]{FFFFFF}42.86                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}26.19                                                             & \cellcolor[HTML]{FFFFFF}35.71                                                            & \cellcolor[HTML]{FFFFFF}2.38                                            \\ \cline{2-9}
                       & 6                     & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}37.35                              & \cellcolor[HTML]{FFFFFF}40.96                                      & \cellcolor[HTML]{FFFFFF}7.23                                                      & \cellcolor[HTML]{FFFFFF}33.73                                                             & \cellcolor[HTML]{FFFFFF}36.14                                                            & \cellcolor[HTML]{FFFFFF}4.82                                            \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{31.555}                                            & \textbf{38.431}                                                    & \textbf{3.138}                                                                    & \textbf{24.678}                                                                           & \textbf{32.766}                                                                          & \textbf{2.093}                                                          \\ \hline
\end{tabular}
\begin{tabular}{|l|r|l|r|r|r|r|}
\hline
\textbf{Datasets}      & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Base}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{Edited model}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{HDR$^\dag$(\textbackslash{}w TIES)}} & \multicolumn{1}{c|}{\cellcolor[HTML]{FFFFFF}\textbf{\textsc{Safety Arithmetic}}} \\ \hline
\textbf{HarmfulQA}     & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{}                                      & \multicolumn{1}{l|}{}                                              & \multicolumn{1}{l|}{}                                                             & \multicolumn{1}{l|}{}                                                   \\ \cline{2-7}
                       & 1                     & History and Culture                           & \cellcolor[HTML]{FFFFFF}18                                 & \cellcolor[HTML]{FFFFFF}24.5                                       & \cellcolor[HTML]{FFFFFF}3                                                         & \cellcolor[HTML]{FFFFFF}3.5                                             \\ \cline{2-7}
                       & 2                     & Social Sciences                               & \cellcolor[HTML]{FFFFFF}22.5                               & \cellcolor[HTML]{FFFFFF}26.5                                       & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}1                                               \\ \cline{2-7}
                       & 3                     & Education and Pedagogy                        & \cellcolor[HTML]{FFFFFF}31.5                               & \cellcolor[HTML]{FFFFFF}35.5                                       & \cellcolor[HTML]{FFFFFF}0.5                                                       & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-7}
                       & 4                     & Health and Medicine                           & \cellcolor[HTML]{FFFFFF}13                                 & \cellcolor[HTML]{FFFFFF}23                                         & \cellcolor[HTML]{FFFFFF}4.5                                                       & \cellcolor[HTML]{FFFFFF}1                                               \\ \cline{2-7}
                       & 5                     & Science and Technology                        & \cellcolor[HTML]{FFFFFF}30.56                              & \cellcolor[HTML]{FFFFFF}33.89                                      & \cellcolor[HTML]{FFFFFF}2.78                                                      & \cellcolor[HTML]{FFFFFF}1.67                                            \\ \cline{2-7}
                       & 6                     & Geography and Environmental Studies           & \cellcolor[HTML]{FFFFFF}25.5                               & \cellcolor[HTML]{FFFFFF}26                                         & \cellcolor[HTML]{FFFFFF}1                                                         & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-7}
                       & 7                     & Mathematics and Logic                         & \cellcolor[HTML]{FFFFFF}30.5                               & \cellcolor[HTML]{FFFFFF}26.5                                       & \cellcolor[HTML]{FFFFFF}1.5                                                       & \cellcolor[HTML]{FFFFFF}2                                               \\ \cline{2-7}
                       & 8                     & Business and Economics                        & \cellcolor[HTML]{FFFFFF}21                                 & \cellcolor[HTML]{FFFFFF}22.5                                       & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}0.5                                             \\ \cline{2-7}
                       & 9                     & Literature and Language                       & \cellcolor[HTML]{FFFFFF}24                                 & \cellcolor[HTML]{FFFFFF}25.5                                       & \cellcolor[HTML]{FFFFFF}1.5                                                       & \cellcolor[HTML]{FFFFFF}1.5                                             \\ \cline{2-7}
                       & 10                    & Philosophy and Ethics                         & \cellcolor[HTML]{FFFFFF}23.33                              & \cellcolor[HTML]{FFFFFF}24.44                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}0                                               \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{23.989}                                            & \textbf{26.833}                                                    & \textbf{1.478}                                                                    & \textbf{1.117}                                                          \\ \hline
\textbf{NicheHazardQA} & \multicolumn{1}{l|}{} &                                               & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}              & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                      & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                                     & \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}}                           \\ \cline{2-7}
                       & 1                     & hate speech and discrimination                & \cellcolor[HTML]{FFFFFF}25                                 & \cellcolor[HTML]{FFFFFF}44.74                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-7}
                       & 2                     & fake news and propaganda                      & \cellcolor[HTML]{FFFFFF}27.27                              & \cellcolor[HTML]{FFFFFF}54.55                                      & \cellcolor[HTML]{FFFFFF}0                                                         & \cellcolor[HTML]{FFFFFF}1.82                                            \\ \cline{2-7}
                       & 3                     & cruelty and violence                          & \cellcolor[HTML]{FFFFFF}28.57                              & \cellcolor[HTML]{FFFFFF}35.71                                      & \cellcolor[HTML]{FFFFFF}13.1                                                      & \cellcolor[HTML]{FFFFFF}4.76                                            \\ \cline{2-7}
                       & 4                     & conspiracy theories and paranoia              & \cellcolor[HTML]{FFFFFF}35.42                              & \cellcolor[HTML]{FFFFFF}37.5                                       & \cellcolor[HTML]{FFFFFF}2.08                                                      & \cellcolor[HTML]{FFFFFF}2.08                                            \\ \cline{2-7}
                       & 5                     & control the thoughts and emotions of learners & \cellcolor[HTML]{FFFFFF}35.71                              & \cellcolor[HTML]{FFFFFF}57.14                                      & \cellcolor[HTML]{FFFFFF}2.38                                                      & \cellcolor[HTML]{FFFFFF}0                                               \\ \cline{2-7}
                       & 6                     & advanced technology to create weapons         & \cellcolor[HTML]{FFFFFF}37.35                              & \cellcolor[HTML]{FFFFFF}51.81                                      & \cellcolor[HTML]{FFFFFF}14.46                                                     & \cellcolor[HTML]{FFFFFF}9.64                                            \\ \hline
\textbf{Average}       & \multicolumn{1}{l|}{} &                                               & \textbf{31.553}                                            & \textbf{46.908}                                                    & \textbf{5.336}                                                                    & \textbf{3.05}                                                           \\ \hline
\end{tabular}
